Game Solving with Online Fine-Tuning

Game solving is a similar, yet more difficult task than mastering a game. Solving a game typically means to find the game-theoretic value (outcome given optimal play), and optionally a full strategy to follow in order to achieve that outcome. The AlphaZero algorithm has demonstrated super-human level play, and its powerful policy and value predictions have also served as heuristics in game solving. However, to solve a game and obtain a full strategy, a winning response must be found for all possible moves by the losing player. This includes very poor lines of play from the losing side, for which the AlphaZero self-play process will not encounter. AlphaZero-based heuristics can be highly inaccurate when evaluating these out-of-distribution positions, which occur throughout the entire search. To address this issue, this paper investigates applying online fine-tuning while searching and proposes two methods to learn tailor-designed heuristics for game solving. Our experiments show that using online fine-tuning can solve a series of challenging 7x7 Killall-Go problems, using only 23.54% of computation time compared to the baseline without online fine-tuning. Results suggest that the savings scale with problem size. Our method can further be extended to any tree search algorithm for problem solving. Our code is available at https://rlg.iis.sinica.edu.tw/papers/neurips2023-online-fine-tuning-solver.

==> figures/baseline-online-bar-chart.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    ybar = 0pt,
    legend pos = north west,
    legend columns = 1,
    legend style = {text width=4.5cm, align=left},
    compat = newest,
    ylabel = {Time (s)},
    ylabel style = {font=\fontsize{14}{16}\selectfont},
    width = \columnwidth,
    height = 0.9\columnwidth,
    ymin = 0,
    xtick = data,
    xticklabels from table = {figures/baseline-online-bar-chart.csv}{ID},
    x tick label style = {rotate=45, anchor=north east, inner sep=0mm, font=\fontsize{14}{16}\selectfont},
    yticklabel style={/pgf/number format/fixed, font=\fontsize{14}{16}\selectfont},
    scaled y ticks = false,
    enlarge x limits = 0.04,
    bar width = 5pt,
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]

\addplot table [
    x expr=\coordindex,
    y = Baseline,
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\LARGE Baseline}

\addplot table [
    x expr=\coordindex,
    y = Online(TS),
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\LARGE Online-1 (TS)}

\addplot table [
    x expr=\coordindex,
    y = Online(AS),
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\LARGE Online-2 (AS)}

\addplot table [
    x expr=\coordindex,
    y = Online(1000),
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\LARGE Online-3 (1000,0)}

\addplot [
    black,
    dashed,
    sharp plot,
] coordinates {(0,40000) (13,40000)};

\end{axis}
\end{tikzpicture}

%\nointerlineskip

==> figures/baseline-online3-bar-chart-full.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
    ybar = 0pt,
    legend pos = north west,
    legend columns = 1,
    legend style = {text width=2.6cm, align=left},
    compat = newest,
    ylabel = {Time (s)},
    width = \columnwidth,
    height = 0.8\columnwidth,
    ymin = 0,
    xtick = data,
    xticklabels from table = {figures/baseline-online-bar-chart.csv}{ID},
    x tick label style = {rotate=45, anchor=north east, inner sep=0mm},
    ytick = {0, 20000, 40000, 60000, 80000, 100000, 120000, 140000, 160000},
    yticklabel style={/pgf/number format/fixed},
    scaled y ticks = false,
    enlarge x limits = 0.04,
    bar width = 3.5pt,
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]

\addplot+[ybar, pattern=north east lines, pattern color=blue] table [
    x expr=\coordindex,
    y = Baseline,
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\textsc{baseline}}

\addplot+[ybar, pattern=crosshatch, pattern color=red] table [
    x expr=\coordindex,
    y = Online(SP),
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\textsc{online-sp}}

\addplot+[ybar, color=teal, pattern=north west lines, pattern color=teal] table [
    x expr=\coordindex,
    y = Online(CP),
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\textsc{online-cp}}

\addplot+[ybar, color=orange, pattern=horizontal lines, pattern color=orange] table [
    x expr=\coordindex,
    y = Online(SP+CP),
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\textsc{online-sp+cp}}

\addplot [
    black,
    dashed,
    sharp plot,
] coordinates {(0,40000) (15,40000)};

\end{axis}
\end{tikzpicture}

\nointerlineskip


==> figures/baseline-online3-bar-chart-minipage.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    ybar = 0pt,
    legend pos = north west,
    legend columns = 1,
    legend style = {text width=2.6cm, align=left},
    compat = newest,
    ylabel = {Time (s)},
    width = \columnwidth,
    height = \columnwidth,
    ymin = 0,
    xtick = data,
    xticklabels from table = {figures/baseline-online-bar-chart.csv}{ID},
    x tick label style = {rotate=45, anchor=north east, inner sep=0mm, font=\scriptsize},
    ytick = {0, 20000, 40000, 60000, 80000, 100000, 120000, 140000, 160000},
    yticklabel style={/pgf/number format/fixed},
    scaled y ticks = false,
    enlarge x limits = 0.04,
    bar width = 4pt,
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]

\addplot+[ybar, color=black, fill=black!40] table [
    x expr=\coordindex,
    y = Baseline,
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\textsc{baseline}}

\addplot+[ybar, color=black, fill=black!70] table [
    x expr=\coordindex,
    y = Online(CP),
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\textsc{online-cp}}

\addplot [
    black,
    dashed,
    sharp plot,
] coordinates {(0,40000) (15,40000)};

\end{axis}
\end{tikzpicture}

\nointerlineskip

==> figures/baseline-online3-bar-chart.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    ybar = 0pt,
    legend pos = north west,
    legend columns = 1,
    legend style = {text width=4.5cm, align=left},
    compat = newest,
    ylabel = {Time (s)},
    ylabel style = {font=\fontsize{14}{16}\selectfont},
    width = \columnwidth,
    height = 0.9\columnwidth,
    ymin = 0,
    xtick = data,
    xticklabels from table = {figures/baseline-online-bar-chart.csv}{ID},
    x tick label style = {rotate=45, anchor=north east, inner sep=0mm, font=\fontsize{14}{16}\selectfont},
    yticklabel style={/pgf/number format/fixed, font=\fontsize{14}{16}\selectfont},
    scaled y ticks = false,
    enlarge x limits = 0.04,
    bar width = 10pt,
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
]

\addplot table [
    x expr=\coordindex,
    y = Baseline,
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\LARGE Baseline}

\addplot table [
    x expr=\coordindex,
    y = Online(1000),
    col sep = tab,
] {figures/baseline-online-bar-chart.csv};
\addlegendentry{\LARGE Online-3 (1000,0)}

\addplot [
    black,
    dashed,
    sharp plot,
] coordinates {(0,40000) (13,40000)};

\end{axis}
\end{tikzpicture}

%\nointerlineskip

==> figures/detailed-position-length.tex <==
\begin{figure}[!h]
    \captionsetup[subfigure]{justification=centering}
    \centering
    \subfloat[JA]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = JA,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{JA}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-JA}
    }
    \subfloat[JB]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = JB,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{JB}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-JB}
    }

    \subfloat[JC]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = JC,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{JC}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-JC}
    }
    \subfloat[JD]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = JD,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{JD}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-JD}
    }

    \subfloat[KA]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = KA,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{KA}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-KA}
    }
    \subfloat[KB]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = KB,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{KB}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-KB}
    }

    \subfloat[KC]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = KC,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{KC}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-KC}
    }
    \subfloat[KD]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = KD,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{KD}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-KD}
    }
    
    \subfloat[KE]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = KE,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{KE}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-KE}
    }
    \subfloat[KF]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = KF,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{KF}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-KF}
    }
    \caption{Average length of critical positions for each opening.}
    \label{fig:position-length-detailed}
\end{figure}


\begin{figure}[h]
    \ContinuedFloat
    \captionsetup[subfigure]{justification=centering}
    \centering
    \subfloat[DA]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = DA,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{DA}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-DA}
    }
    \subfloat[SA]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = SA,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{SA}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-SA}
    }
    
    \subfloat[SB]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = SB,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{SB}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-SB}
    }
    \subfloat[SC]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = SC,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{SC}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-SC}
    }
    
    \subfloat[SD]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = SD,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{SD}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-SD}
    }
    \subfloat[SE]{
        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [
            xlabel = Iteration,
            ylabel = Length,
            width = \columnwidth,
            height = 0.5\columnwidth,
            compat = newest,
            grid style = dashed,
            ymajorgrids = true,
            legend pos = north west,
            enlarge x limits = 0.02,
            mark size = 1pt,
        ]
        \addplot+ [
            mark = x,
        ] table [
            x = Iteration,
            y = SE,
            col sep = tab
        ] {figures/position-length.csv};
        \addlegendentry{SE}
        \end{axis}
        \end{tikzpicture}
        \label{fig:position-length-detailed-SE}
    }
    \caption{Average length of critical positions for each opening.}
    % \label{fig:position-length-detailed}
\end{figure}


==> figures/position-length.tex <==
\begin{tikzpicture}[scale=0.72]
\begin{axis} [
    xlabel = Iteration,
    ylabel = Length,
    width = \columnwidth,
    height = 0.5\columnwidth,
    compat = newest,
    grid style = dashed,
    ymajorgrids = true,
    % legend pos = north west,
    enlarge x limits = 0.02,
    tick label style = {font=\scriptsize},
    label style = {font=\scriptsize},
    mark size = 1pt,
]
\addplot+ [
    mark = x,
] table [
    x = Iteration,
    y = JA,
    col sep = tab
] {figures/position-length.csv};
% \addlegendentry{SD}

\end{axis}
\end{tikzpicture}
